Temperley-Lieb Crystals

Elements of Lusztig's dual canonical bases are Schur-positive when evaluated on (generalized) Jacobi-Trudi matrices. This deep property was proved by Rhoades and Skandera, relying on a result of Haiman, and ultimately on the (proof of) Kazhdan-Lusztig conjecture. For a particularly tractable part of the dual canonical basis - called Temperley-Lieb immanants - we give a generalization of Littlewood-Richardson rule: we provide a combinatorial interpretation for the coefficient of a particular Schur function in the evaluation of a particular Temperley-Lieb immanant on a particular Jacobi-Trudi matrix. For this we introduce shuffle tableaux, and apply Stembridge's axioms to show that certain graphs on shuffle tableaux are type $A$ Kashiwara crystals.

==> tikz.tex <==
%%%%%%%----------- overlap ---------- %%%%%%

% \draw[black,very thin,opacity=0.2] (3,1) -- (3,3);
% \draw[black,very thin,opacity=0.2] (4,1) -- (4,3);
% \draw[black,very thin,opacity=0.2] (5,1) -- (5,3);
% \draw[black,very thin,opacity=0.2] (6,1) -- (6,3);
% \draw[black,very thin,opacity=0.2] (7,1) -- (7,3);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,3);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,3);
% \draw[black,very thin,opacity=0.2] (10,1) -- (10,3);
% \draw[black,very thin,opacity=0.2] (11,1) -- (11,3);
% \draw[black,very thin,opacity=0.2] (12,1) -- (12,3);
% \draw[black,very thin,opacity=0.2] (3,1) -- (12,1);
% \draw[black,very thin,opacity=0.2] (3,2) -- (12,2);
% \draw[black,very thin,opacity=0.2] (3,3) -- (12,3);
% \filldraw[red] (3,1) circle (2pt);
% \draw[red, very thick] (3,1) -- (3,1);
% \draw[red, very thick] (3,1) -- (3,2);
% \draw[red, very thick] (3,2) -- (5,2);
% \draw[red, very thick] (5,2) -- (5,3);
% \draw[red, very thick] (5,3) -- (5,3);
% \filldraw[red] (5,3) circle (2pt);
% \filldraw[blue] (4,1) circle (2pt);
% \draw[blue, very thick] (4,1) -- (4,1);
% \draw[blue, very thick] (4,1) -- (4,2);
% \draw[blue, very thick] (4,2) -- (6,2);
% \draw[blue, very thick] (6,2) -- (6,3);
% \draw[blue, very thick] (6,3) -- (7,3);
% \filldraw[blue] (7,3) circle (2pt);
% \filldraw[red] (5,1) circle (2pt);
% \draw[red, very thick] (5,1) -- (6,1);
% \draw[red, very thick] (6,1) -- (6,2);
% \draw[red, very thick] (6,2) -- (9,2);
% \draw[red, very thick] (9,2) -- (9,3);
% \draw[red, very thick] (9,3) -- (10,3);
% \filldraw[red] (10,3) circle (2pt);
% \filldraw[blue] (6,1) circle (2pt);
% \draw[blue, very thick] (6,1) -- (7,1);
% \draw[blue, very thick] (7,1) -- (7,2);
% \draw[blue, very thick] (7,2) -- (8,2);
% \draw[blue, very thick] (8,2) -- (8,3);
% \draw[blue, very thick] (8,3) -- (11,3);
% \filldraw[blue] (11,3) circle (2pt);
% \filldraw[red] (7,1) circle (2pt);
% \draw[red, very thick] (7,1) -- (11,1);
% \draw[red, very thick] (11,1) -- (11,2);
% \draw[red, very thick] (11,2) -- (12,2);
% \draw[red, very thick] (12,2) -- (12,3);
% \draw[red, very thick] (12,3) -- (12,3);
% \filldraw[red] (12,3) circle (2pt);






%%%%%%%----------- same-type-1 ---------- %%%%%%

% \draw[black,very thin,opacity=0.2] (0,1) -- (0,2);
% \draw[black,very thin,opacity=0.2] (1,1) -- (1,2);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,2);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,2);
% \draw[black,very thin,opacity=0.2] (0,1) -- (3,1);
% \draw[black,very thin,opacity=0.2] (0,2) -- (3,2);
% \filldraw[blue] (0,1) circle (2pt);
% \draw[blue, very thick] (0,1) -- (1,1);
% \draw[blue, very thick] (1,1) -- (1,2);
% \draw[blue, very thick] (1,2) -- (3,2);
% \filldraw[blue] (3,2) circle (2pt);

% \draw[black,very thin,opacity=0.2] (6,1) -- (6,2);
% \draw[black,very thin,opacity=0.2] (7,1) -- (7,2);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,2);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,2);
% \draw[black,very thin,opacity=0.2] (6,1) -- (9,1);
% \draw[black,very thin,opacity=0.2] (6,2) -- (9,2);
% \filldraw[blue] (6,1) circle (2pt);
% \draw[blue, very thick] (6,1) -- (8,1);
% \draw[blue, very thick] (8,1) -- (8,2);
% \draw[blue, very thick] (8,2) -- (9,2);
% \filldraw[blue] (9,2) circle (2pt);

% \draw[black, ->, thick] (4,1.5) -- (5,1.5);





%%%%%%%----------- same-type-2a ---------- %%%%%%


% \draw[black,very thin,opacity=0.2] (0,1) -- (0,2);
% \draw[black,very thin,opacity=0.2] (1,1) -- (1,2);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,2);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,2);
% \draw[black,very thin,opacity=0.2] (0,1) -- (3,1);
% \draw[black,very thin,opacity=0.2] (0,2) -- (3,2);
% \filldraw[blue] (0,1) circle (2pt);
% \draw[blue, very thick] (0,1) -- (1,1);
% \draw[blue, very thick] (1,1) -- (1,2);
% \draw[blue, very thick] (1,2) -- (3,2);
% \filldraw[blue] (3,2) circle (2pt);
% \filldraw[red] (1,1) circle (2pt);
% \draw[red, very thick] (1,1) -- (1,1);
% \draw[red, very thick] (1,1) -- (1,2);
% \draw[red, very thick] (1,2) -- (1,2);
% \filldraw[red] (1,2) circle (2pt);

% \draw[black,very thin,opacity=0.2] (6,1) -- (6,2);
% \draw[black,very thin,opacity=0.2] (7,1) -- (7,2);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,2);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,2);
% \draw[black,very thin,opacity=0.2] (6,1) -- (9,1);
% \draw[black,very thin,opacity=0.2] (6,2) -- (9,2);
% \filldraw[blue] (6,1) circle (2pt);
% \draw[blue, very thick] (6,1) -- (8,1);
% \draw[blue, very thick] (8,1) -- (8,2);
% \draw[blue, very thick] (8,2) -- (9,2);
% \filldraw[blue] (9,2) circle (2pt);
% \filldraw[red] (7,1) circle (2pt);
% \draw[red, very thick] (7,1) -- (7,1);
% \draw[red, very thick] (7,1) -- (7,2);
% \draw[red, very thick] (7,2) -- (7,2);
% \filldraw[red] (7,2) circle (2pt);


% \draw[black, ->, thick] (4,1.5) -- (5,1.5);





%%%%%%%----------- same-type-2b ---------- %%%%%%

% \draw[black,very thin,opacity=0.2] (0,1) -- (0,2);
% \draw[black,very thin,opacity=0.2] (1,1) -- (1,2);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,2);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,2);
% \draw[black,very thin,opacity=0.2] (0,1) -- (3,1);
% \draw[black,very thin,opacity=0.2] (0,2) -- (3,2);
% \filldraw[blue] (0,1) circle (2pt);
% \draw[blue, very thick] (0,1) -- (1,1);
% \draw[blue, very thick] (1,1) -- (1,2);
% \draw[blue, very thick] (1,2) -- (3,2);
% \filldraw[blue] (3,2) circle (2pt);
% \filldraw[red] (1,1) circle (2pt);
% \draw[red, very thick] (1,1) -- (2,1);
% \draw[red, very thick] (2,1) -- (2,2);
% \draw[red, very thick] (2,2) -- (2,2);
% \filldraw[red] (2,2) circle (2pt);

% \draw[black,very thin,opacity=0.2] (6,1) -- (6,2);
% \draw[black,very thin,opacity=0.2] (7,1) -- (7,2);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,2);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,2);
% \draw[black,very thin,opacity=0.2] (6,1) -- (9,1);
% \draw[black,very thin,opacity=0.2] (6,2) -- (9,2);
% \filldraw[blue] (6,1) circle (2pt);
% \draw[blue, very thick] (6,1) -- (8,1);
% \draw[blue, very thick] (8,1) -- (8,2);
% \draw[blue, very thick] (8,2) -- (9,2);
% \filldraw[blue] (9,2) circle (2pt);
% \filldraw[red] (7,1) circle (2pt);
% \draw[red, very thick] (7,1) -- (8,1);
% \draw[red, very thick] (8,1) -- (8,2);
% \draw[red, very thick] (8,2) -- (8,2);
% \filldraw[red] (8,2) circle (2pt);


% \draw[black, ->, thick] (4,1.5) -- (5,1.5);







%%%%%%%----------- same-type-2c ---------- %%%%%%

% \draw[black,very thin,opacity=0.2] (-1,1) -- (-1,2);
% \draw[black,very thin,opacity=0.2] (0,1) -- (0,2);
% \draw[black,very thin,opacity=0.2] (1,1) -- (1,2);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,2);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,2);
% \draw[black,very thin,opacity=0.2] (-1,1) -- (3,1);
% \draw[black,very thin,opacity=0.2] (-1,2) -- (3,2);
% \filldraw[blue] (-1,1) circle (2pt);
% \draw[blue, very thick] (-1,1) -- (0,1);
% \draw[blue, very thick] (0,1) -- (0,2);
% \draw[blue, very thick] (0,2) -- (3,2);
% \filldraw[blue] (3,2) circle (2pt);
% \filldraw[red] (0,1) circle (2pt);
% \draw[red, very thick] (0,1) -- (2,1);
% \draw[red, very thick] (2,1) -- (2,2);
% \draw[red, very thick] (2,2) -- (2,2);
% \filldraw[red] (2,2) circle (2pt);

% \draw[black,very thin,opacity=0.2] (6,1) -- (6,2);
% \draw[black,very thin,opacity=0.2] (7,1) -- (7,2);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,2);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,2);
% \draw[black,very thin,opacity=0.2] (10,1) -- (10,2);
% \draw[black,very thin,opacity=0.2] (6,1) -- (10,1);
% \draw[black,very thin,opacity=0.2] (6,2) -- (10,2);
% \filldraw[blue] (6,1) circle (2pt);
% \draw[blue, very thick] (6,1) -- (8,1);
% \draw[blue, very thick] (8,1) -- (8,2);
% \draw[blue, very thick] (8,2) -- (10,2);
% \filldraw[blue] (10,2) circle (2pt);
% \filldraw[red] (7,1) circle (2pt);
% \draw[red, very thick] (7,1) -- (9,1);
% \draw[red, very thick] (9,1) -- (9,2);
% \draw[red, very thick] (9,2) -- (9,2);
% \filldraw[red] (9,2) circle (2pt);


% \draw[black, ->, thick] (4,1.5) -- (5,1.5);






%%%%%%%----------- same-type-3 ---------- %%%%%%


% \draw[black,very thin,opacity=0.2] (0,1) -- (0,2);
% \draw[black,very thin,opacity=0.2] (1,1) -- (1,2);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,2);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,2);
% \draw[black,very thin,opacity=0.2] (4,1) -- (4,2);
% \draw[black,very thin,opacity=0.2] (0,1) -- (4,1);
% \draw[black,very thin,opacity=0.2] (0,2) -- (4,2);
% \filldraw[red] (1,1) circle (2pt);
% \draw[red, very thick] (1,1) -- (1,1);
% \draw[red, very thick] (1,1) -- (1,2);
% \draw[red, very thick] (1,2) -- (2,2);
% \filldraw[red] (2,2) circle (2pt);
% \filldraw[blue] (0,1) circle (2pt);
% \draw[blue, very thick] (0,1) -- (2,1);
% \draw[blue, very thick] (2,1) -- (2,2);
% \draw[blue, very thick] (2,2) -- (4,2);
% \filldraw[blue] (4,2) circle (2pt);

% \draw[black,very thin,opacity=0.2] (7,1) -- (7,2);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,2);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,2);
% \draw[black,very thin,opacity=0.2] (10,1) -- (10,2);
% \draw[black,very thin,opacity=0.2] (11,1) -- (11,2);
% \draw[black,very thin,opacity=0.2] (7,1) -- (11,1);
% \draw[black,very thin,opacity=0.2] (7,2) -- (11,2);
% \filldraw[red] (8,1) circle (2pt);
% \draw[red, very thick] (8,1) -- (8,1);
% \draw[red, very thick] (8,1) -- (8,2);
% \draw[red, very thick] (8,2) -- (9,2);
% \filldraw[red] (9,2) circle (2pt);
% \filldraw[blue] (7,1) circle (2pt);
% \draw[blue, very thick] (7,1) -- (10,1);
% \draw[blue, very thick] (10,1) -- (10,2);
% \draw[blue, very thick] (10,2) -- (11,2);
% \filldraw[blue] (11,2) circle (2pt);

% \draw[black, ->, thick] (5,1.5) -- (6,1.5);






%%%%%%%----------- same-type-5 ---------- %%%%%%

% \draw[black,very thin,opacity=0.2] (-1,1) -- (-1,2);
% \draw[black,very thin,opacity=0.2] (0,1) -- (0,2);
% \draw[black,very thin,opacity=0.2] (1,1) -- (1,2);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,2);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,2);
% \draw[black,very thin,opacity=0.2] (4,1) -- (4,2);
% \draw[black,very thin,opacity=0.2] (-1,1) -- (4,1);
% \draw[black,very thin,opacity=0.2] (-1,2) -- (4,2);
% \filldraw[red] (0,1) circle (2pt);
% \draw[red, very thick] (0,1) -- (0,1);
% \draw[red, very thick] (0,1) -- (0,2);
% \draw[red, very thick] (0,2) -- (1,2);
% \filldraw[red] (1,2) circle (2pt);
% \filldraw[blue] (-1,1) circle (2pt);
% \draw[blue, very thick] (-1,1) -- (1,1);
% \draw[blue, very thick] (1,1) -- (1,2);
% \draw[blue, very thick] (1,2) -- (4,2);
% \filldraw[blue] (4,2) circle (2pt);
% \filldraw[red] (2,1) circle (2pt);
% \draw[red, very thick] (2,1) -- (3,1);
% \draw[red, very thick] (3,1) -- (3,2);
% \draw[red, very thick] (3,2) -- (3,2);
% \filldraw[red] (3,2) circle (2pt);

% \draw[black,very thin,opacity=0.2] (7,1) -- (7,2);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,2);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,2);
% \draw[black,very thin,opacity=0.2] (10,1) -- (10,2);
% \draw[black,very thin,opacity=0.2] (11,1) -- (11,2);
% \draw[black,very thin,opacity=0.2] (12,1) -- (12,2);
% \draw[black,very thin,opacity=0.2] (7,1) -- (12,1);
% \draw[black,very thin,opacity=0.2] (7,2) -- (12,2);
% \filldraw[red] (8,1) circle (2pt);
% \draw[red, very thick] (8,1) -- (8,1);
% \draw[red, very thick] (8,1) -- (8,2);
% \draw[red, very thick] (8,2) -- (9,2);
% \filldraw[red] (9,2) circle (2pt);
% \filldraw[blue] (7,1) circle (2pt);
% \draw[blue, very thick] (7,1) -- (10,1);
% \draw[blue, very thick] (10,1) -- (10,2);
% \draw[blue, very thick] (10,2) -- (12,2);
% \filldraw[blue] (12,2) circle (2pt);
% \filldraw[red] (10,1) circle (2pt);
% \draw[red, very thick] (10,1) -- (11,1);
% \draw[red, very thick] (11,1) -- (11,2);
% \draw[red, very thick] (11,2) -- (11,2);
% \filldraw[red] (11,2) circle (2pt);

% \draw[black, ->, thick] (5,1.5) -- (6,1.5);










%%%%%%%----------- same-type-6 ---------- %%%%%%


% \draw[black,very thin,opacity=0.2] (-1,1) -- (-1,2);
% \draw[black,very thin,opacity=0.2] (0,1) -- (0,2);
% \draw[black,very thin,opacity=0.2] (1,1) -- (1,2);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,2);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,2);
% \draw[black,very thin,opacity=0.2] (4,1) -- (4,2);
% \draw[black,very thin,opacity=0.2] (-1,1) -- (4,1);
% \draw[black,very thin,opacity=0.2] (-1,2) -- (4,2);
% \draw[red, very thick] (-1,2) -- (1,2);
% \filldraw[red] (1,2) circle (2pt);
% \draw[blue, very thick] (-1,1) -- (1,1);
% \draw[blue, very thick] (1,1) -- (1,2);
% \draw[blue, very thick] (1,2) -- (4,2);
% \filldraw[blue] (4,2) circle (2pt);
% \filldraw[red] (1,1) circle (2pt);
% \draw[red, very thick] (1,1) -- (3,1);
% \draw[red, very thick] (3,1) -- (3,2);
% \draw[red, very thick] (3,2) -- (3,2);
% \filldraw[red] (3,2) circle (2pt);

% \draw[black,very thin,opacity=0.2] (7,1) -- (7,2);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,2);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,2);
% \draw[black,very thin,opacity=0.2] (10,1) -- (10,2);
% \draw[black,very thin,opacity=0.2] (11,1) -- (11,2);
% \draw[black,very thin,opacity=0.2] (12,1) -- (12,2);
% \draw[black,very thin,opacity=0.2] (7,1) -- (12,1);
% \draw[black,very thin,opacity=0.2] (7,2) -- (12,2);
% \draw[red, very thick] (7,2) -- (9,2);
% \filldraw[red] (9,2) circle (2pt);
% \draw[blue, very thick] (7,1) -- (10,1);
% \draw[blue, very thick] (10,1) -- (10,2);
% \draw[blue, very thick] (10,2) -- (12,2);
% \filldraw[blue] (12,2) circle (2pt);
% \filldraw[red] (9,1) circle (2pt);
% \draw[red, very thick] (9,1) -- (11,1);
% \draw[red, very thick] (11,1) -- (11,2);
% \draw[red, very thick] (11,2) -- (11,2);
% \filldraw[red] (11,2) circle (2pt);

% \draw[black, ->, thick] (5,1.5) -- (6,1.5);








%%%%%%%----------- wiring ---------- %%%%%%

% \draw[black,very thin,opacity=0.2] (1,1) -- (1,5);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,5);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,5);
% \draw[black,very thin,opacity=0.2] (4,1) -- (4,5);
% \draw[black,very thin,opacity=0.2] (5,1) -- (5,5);
% \draw[black,very thin,opacity=0.2] (6,1) -- (6,5);
% \draw[black,very thin,opacity=0.2] (7,1) -- (7,5);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,5);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,5);
% \draw[black,very thin,opacity=0.2] (1,1) -- (9,1);
% \draw[black,very thin,opacity=0.2] (1,2) -- (9,2);
% \draw[black,very thin,opacity=0.2] (1,3) -- (9,3);
% \draw[black,very thin,opacity=0.2] (1,4) -- (9,4);
% \draw[black,very thin,opacity=0.2] (1,5) -- (9,5);
% \filldraw[blue] (1,1) circle (2pt);
% \draw[blue, very thick] (1,1) -- (1,1);
% \draw[blue, very thick] (1,1) -- (1,2);
% \draw[blue, very thick] (1,2) -- (2,2);
% \draw[blue, very thick] (2,2) -- (2,3);
% \draw[blue, very thick] (2,3) -- (2,3);
% \draw[blue, very thick] (2,3) -- (2,4);
% \draw[blue, very thick] (2,4) -- (3,4);
% \draw[blue, very thick] (3,4) -- (3,5);
% \draw[blue, very thick] (3,5) -- (3,5);
% \filldraw[blue] (3,5) circle (2pt);
% \filldraw[blue] (1,1) circle (2pt);
% \draw[blue, very thick] (1,1) -- (3,1);
% \draw[blue, very thick] (3,1) -- (3,2);
% \draw[blue, very thick] (3,2) -- (3,2);
% \draw[blue, very thick] (3,2) -- (3,3);
% \draw[blue, very thick] (3,3) -- (4,3);
% \draw[blue, very thick] (4,3) -- (4,4);
% \draw[blue, very thick] (4,4) -- (4,4);
% \draw[blue, very thick] (4,4) -- (4,5);
% \draw[blue, very thick] (4,5) -- (4,5);
% \filldraw[blue] (4,5) circle (2pt);
% \filldraw[blue] (4,1) circle (2pt);
% \draw[blue, very thick] (4,1) -- (4,1);
% \draw[blue, very thick] (4,1) -- (4,2);
% \draw[blue, very thick] (4,2) -- (4,2);
% \draw[blue, very thick] (4,2) -- (4,3);
% \draw[blue, very thick] (4,3) -- (4,3);
% \draw[blue, very thick] (4,3) -- (4,4);
% \draw[blue, very thick] (4,4) -- (6,4);
% \draw[blue, very thick] (6,4) -- (6,5);
% \draw[blue, very thick] (6,5) -- (6,5);
% \filldraw[blue] (6,5) circle (2pt);
% \filldraw[blue] (5,1) circle (2pt);
% \draw[blue, very thick] (5,1) -- (6,1);
% \draw[blue, very thick] (6,1) -- (6,2);
% \draw[blue, very thick] (6,2) -- (6,2);
% \draw[blue, very thick] (6,2) -- (6,3);
% \draw[blue, very thick] (6,3) -- (6,3);
% \draw[blue, very thick] (6,3) -- (6,4);
% \draw[blue, very thick] (6,4) -- (6,4);
% \draw[blue, very thick] (6,4) -- (6,5);
% \draw[blue, very thick] (6,5) -- (6,5);
% \filldraw[blue] (6,5) circle (2pt);
% \filldraw[blue] (7,1) circle (2pt);
% \draw[blue, very thick] (7,1) -- (7,1);
% \draw[blue, very thick] (7,1) -- (7,2);
% \draw[blue, very thick] (7,2) -- (8,2);
% \draw[blue, very thick] (8,2) -- (8,3);
% \draw[blue, very thick] (8,3) -- (9,3);
% \draw[blue, very thick] (9,3) -- (9,4);
% \draw[blue, very thick] (9,4) -- (9,4);
% \draw[blue, very thick] (9,4) -- (9,5);
% \draw[blue, very thick] (9,5) -- (9,5);
% \filldraw[blue] (9,5) circle (2pt);










%%%%%%%----------- colored-cover ---------- %%%%%%


% \draw[red, thick] (1,1) -- (2,1);
% \draw[blue, thick] (1,2) -- (2,2);
% \draw[blue, thick] (1,3) -- (2,3);
% \draw[red, thick] (1,4) -- (2,4);

% \draw[red, thick] (2.5,1.5) -- (2,1);
% \draw[blue, thick] (2.5,1.5) -- (2,2);
% \draw[red, thick] (3,2) -- (2.5,1.5);
% \draw[blue, thick] (3,1) -- (2.5,1.5);
% \draw[red, thick] (3,2) -- (4,2);
% \draw[blue, thick] (3,1) -- (4,1);
% \draw[blue, thick] (4.5,1.5) -- (4,1);
% \draw[red, thick] (4.5,1.5) -- (4,2);
% \draw[red, thick] (5,2) -- (4.5,1.5);
% \draw[blue, thick] (5,1) -- (4.5,1.5);

% \draw[blue, thick] (3,3) -- (2,3);
% \draw[red, thick] (3,4) -- (2,4);

% \draw[blue, thick] (3,3) -- (3.5,3.5);
% \draw[red, thick] (3,4) -- (3.5,3.5);
% \draw[blue, thick] (4.5,3.48) -- (3.5,3.48);
% \draw[red, thick] (4.5,3.52) -- (3.5,3.52);
% \draw[blue, thick] (5,3) -- (4.5,3.5);
% \draw[red, thick] (5,4) -- (4.5,3.5);

% \draw[blue, thick] (5.5,2.5) -- (5,3);
% \draw[red, thick] (5.5,2.5) -- (5,2);
% \draw[blue, thick] (6,2) -- (5.5,2.5);
% \draw[red, thick] (6,3) -- (5.5,2.5);

% \draw[blue, thick] (5,1) -- (7,1);
% \draw[blue, thick] (6,2) -- (7,2);
% \draw[red, thick] (6,3) -- (7,3);
% \draw[red, thick] (5,4) -- (7,4);

% \filldraw[draw = black, line width = 0.4pt, fill = white] (1,1) circle (2pt);
% \filldraw[black] (1,2) circle (2pt);
% \filldraw[black] (1,3) circle (2pt);
% \filldraw[draw = black, line width = 0.4pt, fill = white] (1,4) circle (2pt);

% \filldraw[black] (7,1) circle (2pt);
% \filldraw[black] (7,2) circle (2pt);
% \filldraw[draw = black, line width = 0.4pt, fill = white] (7,3) circle (2pt);
% \filldraw[draw = black, line width = 0.4pt, fill = white] (7,4) circle (2pt);



% \draw[red, thick] (11,1) -- (12,1);
% \draw[blue, thick] (11,2) -- (12,2);
% \draw[blue, thick] (11,3) -- (12,3);
% \draw[red, thick] (11,4) -- (12,4);

% \draw[red, thick] (12.5,1.5) -- (12,1);
% \draw[blue, thick] (12.5,1.5) -- (12,2);
% \draw[blue, thick] (13,2) -- (12.5,1.5);
% \draw[red, thick] (13,1) -- (12.5,1.5);
% \draw[blue, thick] (13,2) -- (14,2);
% \draw[red, thick] (13,1) -- (14,1);
% \draw[red, thick] (14.5,1.5) -- (14,1);
% \draw[blue, thick] (14.5,1.5) -- (14,2);
% \draw[red, thick] (15,2) -- (14.5,1.5);
% \draw[blue, thick] (15,1) -- (14.5,1.5);

% \draw[blue, thick] (13,3) -- (12,3);
% \draw[red, thick] (13,4) -- (12,4);

% \draw[blue, thick] (13,3) -- (13.5,3.5);
% \draw[red, thick] (13,4) -- (13.5,3.5);
% \draw[blue, thick] (14.5,3.48) -- (13.5,3.48);
% \draw[red, thick] (14.5,3.52) -- (13.5,3.52);
% \draw[blue, thick] (15,3) -- (14.5,3.5);
% \draw[red, thick] (15,4) -- (14.5,3.5);

% \draw[blue, thick] (15.5,2.5) -- (15,3);
% \draw[red, thick] (15.5,2.5) -- (15,2);
% \draw[blue, thick] (16,2) -- (15.5,2.5);
% \draw[red, thick] (16,3) -- (15.5,2.5);

% \draw[blue, thick] (15,1) -- (17,1);
% \draw[blue, thick] (16,2) -- (17,2);
% \draw[red, thick] (16,3) -- (17,3);
% \draw[red, thick] (15,4) -- (17,4);

% \filldraw[draw = black, line width = 0.4pt, fill = white] (11,1) circle (2pt);
% \filldraw[black] (11,2) circle (2pt);
% \filldraw[black] (11,3) circle (2pt);
% \filldraw[draw = black, line width = 0.4pt, fill = white] (11,4) circle (2pt);

% \filldraw[black] (17,1) circle (2pt);
% \filldraw[black] (17,2) circle (2pt);
% \filldraw[draw = black, line width = 0.4pt, fill = white] (17,3) circle (2pt);
% \filldraw[draw = black, line width = 0.4pt, fill = white] (17,4) circle (2pt);







%%%%%%%----------- cover-SSYT ---------- %%%%%%


% \draw[black,very thin,opacity=0.2] (5,1) -- (5,4);
% \draw[black,very thin,opacity=0.2] (6,1) -- (6,4);
% \draw[black,very thin,opacity=0.2] (7,1) -- (7,4);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,4);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,4);
% \draw[black,very thin,opacity=0.2] (10,1) -- (10,4);
% \draw[black,very thin,opacity=0.2] (11,1) -- (11,4);
% \draw[black,very thin,opacity=0.2] (12,1) -- (12,4);
% \draw[black,very thin,opacity=0.2] (13,1) -- (13,4);
% \draw[black,very thin,opacity=0.2] (14,1) -- (14,4);
% \draw[black,very thin,opacity=0.2] (5,1) -- (14,1);
% \draw[black,very thin,opacity=0.2] (5,2) -- (14,2);
% \draw[black,very thin,opacity=0.2] (5,3) -- (14,3);
% \draw[black,very thin,opacity=0.2] (5,4) -- (14,4);
% \filldraw[blue] (5,1) circle (2pt);
% \draw[blue, very thick] (5,1) -- (5,1);
% \draw[blue, very thick] (5,1) -- (5,2);
% \draw[blue, very thick] (5,2) -- (5,2);
% \draw[blue, very thick] (5,2) -- (5,3);
% \draw[blue, very thick] (5,3) -- (6,3);
% \draw[blue, very thick] (6,3) -- (6,4);
% \draw[blue, very thick] (6,4) -- (7,4);
% \filldraw[blue] (7,4) circle (2pt);
% \filldraw[red] (5,1) circle (2pt);
% \draw[red, very thick] (5,1) -- (6,1);
% \draw[red, very thick] (6,1) -- (6,2);
% \draw[red, very thick] (6,2) -- (8,2);
% \draw[red, very thick] (8,2) -- (8,3);
% \draw[red, very thick] (8,3) -- (9,3);
% \draw[red, very thick] (9,3) -- (9,4);
% \draw[red, very thick] (9,4) -- (9,4);
% \filldraw[red] (9,4) circle (2pt);
% \filldraw[blue] (6,1) circle (2pt);
% \draw[blue, very thick] (6,1) -- (7,1);
% \draw[blue, very thick] (7,1) -- (7,2);
% \draw[blue, very thick] (7,2) -- (8,2);
% \draw[blue, very thick] (8,2) -- (8,3);
% \draw[blue, very thick] (8,3) -- (8,3);
% \draw[blue, very thick] (8,3) -- (8,4);
% \draw[blue, very thick] (8,4) -- (11,4);
% \filldraw[blue] (11,4) circle (2pt);
% \filldraw[red] (7,1) circle (2pt);
% \draw[red, very thick] (7,1) -- (10,1);
% \draw[red, very thick] (10,1) -- (10,2);
% \draw[red, very thick] (10,2) -- (11,2);
% \draw[red, very thick] (11,2) -- (11,3);
% \draw[red, very thick] (11,3) -- (12,3);
% \draw[red, very thick] (12,3) -- (12,4);
% \draw[red, very thick] (12,4) -- (12,4);
% \filldraw[red] (12,4) circle (2pt);
% \filldraw[blue] (9,1) circle (2pt);
% \draw[blue, very thick] (9,1) -- (9,1);
% \draw[blue, very thick] (9,1) -- (9,2);
% \draw[blue, very thick] (9,2) -- (12,2);
% \draw[blue, very thick] (12,2) -- (12,3);
% \draw[blue, very thick] (12,3) -- (12,3);
% \draw[blue, very thick] (12,3) -- (12,4);
% \draw[blue, very thick] (12,4) -- (14,4);
% \filldraw[blue] (14,4) circle (2pt);
% \filldraw[red] (12,1) circle (2pt);
% \draw[red, very thick] (12,1) -- (13,1);
% \draw[red, very thick] (13,1) -- (13,2);
% \draw[red, very thick] (13,2) -- (13,2);
% \draw[red, very thick] (13,2) -- (13,3);
% \draw[red, very thick] (13,3) -- (14,3);
% \draw[red, very thick] (14,3) -- (14,4);
% \draw[red, very thick] (14,4) -- (14,4);
% \filldraw[red] (14,4) circle (2pt);











%%%%%%%----------- axiomP5-case-1 ---------- %%%%%%

% \draw[black,very thin,opacity=0.2] (0,1) -- (0,3);
% \draw[black,very thin,opacity=0.2] (1,1) -- (1,3);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,3);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,3);
% \draw[black,very thin,opacity=0.2] (4,1) -- (4,3);
% \draw[black,very thin,opacity=0.2] (5,1) -- (5,3);
% \draw[black,very thin,opacity=0.2] (0,1) -- (5,1);
% \draw[black,very thin,opacity=0.2] (0,2) -- (5,2);
% \draw[black,very thin,opacity=0.2] (0,3) -- (5,3);
% \filldraw[blue] (0,1) circle (2pt);
% \draw[blue, very thick] (0,1) -- (1,1);
% \draw[blue, very thick] (1,1) -- (1,2);
% \draw[blue, very thick] (1,2) -- (3,2);
% \draw[blue, very thick] (3,2) -- (3,3);
% \draw[blue, very thick] (3,3) -- (3,3);
% \filldraw[blue] (3,3) circle (2pt);
% \filldraw[red] (2,1) circle (2pt);
% \draw[red, very thick] (2,1) -- (3,1);
% \draw[red, very thick] (3,1) -- (3,2);
% \draw[red, very thick] (3,2) -- (3,2);
% \draw[red, very thick] (3,2) -- (3,3);
% \draw[red, very thick] (3,3) -- (5,3);
% \filldraw[red] (5,3) circle (2pt);



% \draw[black,very thin,opacity=0.2] (8,1) -- (8,3);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,3);
% \draw[black,very thin,opacity=0.2] (10,1) -- (10,3);
% \draw[black,very thin,opacity=0.2] (11,1) -- (11,3);
% \draw[black,very thin,opacity=0.2] (12,1) -- (12,3);
% \draw[black,very thin,opacity=0.2] (13,1) -- (13,3);
% \draw[black,very thin,opacity=0.2] (8,1) -- (13,1);
% \draw[black,very thin,opacity=0.2] (8,2) -- (13,2);
% \draw[black,very thin,opacity=0.2] (8,3) -- (13,3);
% \filldraw[blue] (8,1) circle (2pt);
% \draw[blue, very thick] (8,1) -- (9,1);
% \draw[blue, very thick] (9,1) -- (9,2);
% \draw[blue, very thick] (9,2) -- (11,2);
% \draw[blue, very thick] (11,2) -- (11,3);
% \draw[blue, very thick] (11,3) -- (11,3);
% \filldraw[blue] (11,3) circle (2pt);
% \filldraw[red] (10,1) circle (2pt);
% \draw[red, very thick] (10,1) -- (11,1);
% \draw[red, very thick] (11,1) -- (11,2);
% \draw[red, very thick] (11,2) -- (12,2);
% \draw[red, very thick] (12,2) -- (12,3);
% \draw[red, very thick] (12,3) -- (13,3);
% \filldraw[red] (13,3) circle (2pt);



% \draw[black,very thin,opacity=0.2] (0,-4) -- (0,-2);
% \draw[black,very thin,opacity=0.2] (1,-4) -- (1,-2);
% \draw[black,very thin,opacity=0.2] (2,-4) -- (2,-2);
% \draw[black,very thin,opacity=0.2] (3,-4) -- (3,-2);
% \draw[black,very thin,opacity=0.2] (4,-4) -- (4,-2);
% \draw[black,very thin,opacity=0.2] (5,-4) -- (5,-2);
% \draw[black,very thin,opacity=0.2] (0,-4) -- (5,-4);
% \draw[black,very thin,opacity=0.2] (0,-3) -- (5,-3);
% \draw[black,very thin,opacity=0.2] (0,-2) -- (5,-2);
% \filldraw[blue] (0,-4) circle (2pt);
% \draw[blue, very thick] (0,-4) -- (2,-4);
% \draw[blue, very thick] (2,-4) -- (2,-3);
% \draw[blue, very thick] (2,-3) -- (3,-3);
% \draw[blue, very thick] (3,-3) -- (3,-2);
% \draw[blue, very thick] (3,-2) -- (3,-2);
% \filldraw[blue] (3,-2) circle (2pt);
% \filldraw[red] (2,-4) circle (2pt);
% \draw[red, very thick] (2,-4) -- (3,-4);
% \draw[red, very thick] (3,-4) -- (3,-3);
% \draw[red, very thick] (3,-3) -- (3,-3);
% \draw[red, very thick] (3,-3) -- (3,-3);
% \draw[red, very thick] (3,-2) -- (5,-2);
% \filldraw[red] (5,-2) circle (2pt);



% \draw[black,very thin,opacity=0.2] (8,-4) -- (8,-2);
% \draw[black,very thin,opacity=0.2] (9,-4) -- (9,-2);
% \draw[black,very thin,opacity=0.2] (10,-4) -- (10,-2);
% \draw[black,very thin,opacity=0.2] (11,-4) -- (11,-2);
% \draw[black,very thin,opacity=0.2] (12,-4) -- (12,-2);
% \draw[black,very thin,opacity=0.2] (13,-4) -- (13,-2);
% \draw[black,very thin,opacity=0.2] (8,-4) -- (13,-4);
% \draw[black,very thin,opacity=0.2] (8,-3) -- (13,-3);
% \draw[black,very thin,opacity=0.2] (8,-2) -- (13,-2);
% \filldraw[blue] (8,-4) circle (2pt);
% \draw[blue, very thick] (8,-4) -- (10,-4);
% \draw[blue, very thick] (10,-4) -- (10,-3);
% \draw[blue, very thick] (10,-3) -- (11,-3);
% \draw[blue, very thick] (11,-3) -- (11,-2);
% \draw[blue, very thick] (11,-2) -- (11,-2);
% \filldraw[blue] (11,-2) circle (2pt);
% \filldraw[red] (10,-4) circle (2pt);
% \draw[red, very thick] (10,-4) -- (11,-4);
% \draw[red, very thick] (11,-4) -- (11,-3);
% \draw[red, very thick] (11,-3) -- (12,-3);
% \draw[red, very thick] (12,-3) -- (12,-2);
% \draw[red, very thick] (12,-2) -- (13,-2);
% \filldraw[red] (13,-2) circle (2pt);



% \draw (6.5,2.5) node[anchor=center] {\Large $E_{i+1}$};
% \draw[black, thick, ->] (6,2) -- (7,2);

% \draw (6.5,-2.5) node[anchor=center] {\Large $E_{i+1}$};
% \draw[black, thick, ->] (6,-3) -- (7,-3);

% \draw (3,-0.5) node[anchor=center] {\Large $E_i$};
% \draw[black, thick, ->] (2.5,0) -- (2.5,-1);

% \draw (11,-0.5) node[anchor=center] {\Large $E_i$};
% \draw[black, thick, ->] (10.5,0) -- (10.5,-1);

% \draw (1.5,2.3) node[anchor=center] {\Large $s$};
% \draw (3.5,3.3) node[anchor=center] {\Large $t$};

% \draw (9.5,2.3) node[anchor=center] {\Large $s$};
% \draw (11.5,2.3) node[anchor=center] {\Large $t'$};

% \draw (1.5,-3.7) node[anchor=center] {\Large $s'$};
% \draw (3.5,-1.7) node[anchor=center] {\Large $t$};

% \draw (9.5,-3.7) node[anchor=center] {\Large $s'$};
% \draw (11.5,-2.7) node[anchor=center] {\Large $t'$};











%%%%%%%----------- axiomP5-case-1 ---------- %%%%%%

% \draw[black,very thin,opacity=0.2] (0,1) -- (0,3);
% \draw[black,very thin,opacity=0.2] (1,1) -- (1,3);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,3);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,3);t
% \draw[black,very thin,opacity=0.2] (4,1) -- (4,3);
% \draw[black,very thin,opacity=0.2] (5,1) -- (5,3);
% \draw[black,very thin,opacity=0.2] (6,1) -- (6,3);
% \draw[black,very thin,opacity=0.2] (7,1) -- (7,3);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,3);
% \draw[black,very thin,opacity=0.2] (0,1) -- (8,1);
% \draw[black,very thin,opacity=0.2] (0,2) -- (8,2);
% \draw[black,very thin,opacity=0.2] (0,3) -- (8,3);
% \filldraw[red] (5,1) circle (2pt);
% \draw[red, very thick] (5,1) -- (7,1);
% \draw[red, very thick] (7,1) -- (7,2);
% \draw[red, very thick] (7,2) -- (8,2);
% \draw[red, very thick] (8,2) -- (8,3);
% \draw[red, very thick] (8,3) -- (8,3);
% \filldraw[red] (8,3) circle (2pt);
% \filldraw[blue] (2,1) circle (2pt);
% \draw[blue, very thick] (2,1) -- (2,1);
% \draw[blue, very thick] (2,1) -- (2,2);
% \draw[blue, very thick] (2,2) -- (4,2);
% \draw[blue, very thick] (4,2) -- (4,3);
% \draw[blue, very thick] (4,3) -- (7,3);
% \filldraw[blue] (7,3) circle (2pt);
% \filldraw[red] (1,1) circle (2pt);
% \draw[red, very thick] (1,1) -- (4,1);
% \draw[red, very thick] (4,1) -- (4,2);
% \draw[red, very thick] (4,2) -- (5,2);
% \draw[red, very thick] (5,2) -- (5,3);
% \draw[red, very thick] (5,3) -- (6,3);
% \filldraw[red] (6,3) circle (2pt);
% \filldraw[blue] (0,1) circle (2pt);
% \draw[blue, very thick] (0,1) -- (0,1);
% \draw[blue, very thick] (0,1) -- (0,2);
% \draw[blue, very thick] (0,2) -- (1,2);
% \draw[blue, very thick] (1,2) -- (1,3);
% \draw[blue, very thick] (1,3) -- (3,3);
% \filldraw[blue] (3,3) circle (2pt);



% \draw[black,very thin,opacity=0.2] (11,1) -- (11,3);
% \draw[black,very thin,opacity=0.2] (12,1) -- (12,3);
% \draw[black,very thin,opacity=0.2] (13,1) -- (13,3);
% \draw[black,very thin,opacity=0.2] (14,1) -- (14,3);
% \draw[black,very thin,opacity=0.2] (15,1) -- (15,3);
% \draw[black,very thin,opacity=0.2] (16,1) -- (16,3);
% \draw[black,very thin,opacity=0.2] (17,1) -- (17,3);
% \draw[black,very thin,opacity=0.2] (18,1) -- (18,3);
% \draw[black,very thin,opacity=0.2] (19,1) -- (19,3);
% \draw[black,very thin,opacity=0.2] (11,1) -- (19,1);
% \draw[black,very thin,opacity=0.2] (11,2) -- (19,2);
% \draw[black,very thin,opacity=0.2] (11,3) -- (19,3);
% \filldraw[red] (16,1) circle (2pt);
% \draw[red, very thick] (16,1) -- (18,1);
% \draw[red, very thick] (18,1) -- (18,2);
% \draw[red, very thick] (18,2) -- (19,2);
% \draw[red, very thick] (19,2) -- (19,3);
% \draw[red, very thick] (19,3) -- (19,3);
% \filldraw[red] (19,3) circle (2pt);
% \filldraw[blue] (13,1) circle (2pt);
% \draw[blue, very thick] (13,1) -- (13,1);
% \draw[blue, very thick] (13,1) -- (13,2);
% \draw[blue, very thick] (13,2) -- (15,2);
% \draw[blue, very thick] (15,2) -- (15,3);
% \draw[blue, very thick] (15,3) -- (18,3);
% \filldraw[blue] (18,3) circle (2pt);
% \filldraw[red] (12,1) circle (2pt);
% \draw[red, very thick] (12,1) -- (15,1);
% \draw[red, very thick] (15,1) -- (15,2);
% \draw[red, very thick] (15,2) -- (17,2);
% \draw[red, very thick] (17,2) -- (17,3);
% \draw[red, very thick] (17,3) -- (17,3);
% \filldraw[red] (17,3) circle (2pt);
% \filldraw[blue] (11,1) circle (2pt);
% \draw[blue, very thick] (11,1) -- (11,1);
% \draw[blue, very thick] (11,1) -- (11,2);
% \draw[blue, very thick] (11,2) -- (12,2);
% \draw[blue, very thick] (12,2) -- (12,3);
% \draw[blue, very thick] (12,3) -- (14,3);
% \filldraw[blue] (14,3) circle (2pt);



% \draw[black,very thin,opacity=0.2] (0,-4) -- (0,-2);
% \draw[black,very thin,opacity=0.2] (1,-4) -- (1,-2);
% \draw[black,very thin,opacity=0.2] (2,-4) -- (2,-2);
% \draw[black,very thin,opacity=0.2] (3,-4) -- (3,-2);
% \draw[black,very thin,opacity=0.2] (4,-4) -- (4,-2);
% \draw[black,very thin,opacity=0.2] (5,-4) -- (5,-2);
% \draw[black,very thin,opacity=0.2] (6,-4) -- (6,-2);
% \draw[black,very thin,opacity=0.2] (7,-4) -- (7,-2);
% \draw[black,very thin,opacity=0.2] (8,-4) -- (8,-2);
% \draw[black,very thin,opacity=0.2] (0,-4) -- (8,-4);
% \draw[black,very thin,opacity=0.2] (0,-3) -- (8,-3);
% \draw[black,very thin,opacity=0.2] (0,-2) -- (8,-2);
% \filldraw[red] (5,-4) circle (2pt);
% \draw[red, very thick] (5,-4) -- (7,-4);
% \draw[red, very thick] (7,-4) -- (7,-3);
% \draw[red, very thick] (7,-3) -- (8,-3);
% \draw[red, very thick] (8,-3) -- (8,-2);
% \draw[red, very thick] (8,-2) -- (8,-2);
% \filldraw[red] (8,-2) circle (2pt);
% \filldraw[blue] (2,-4) circle (2pt);
% \draw[blue, very thick] (2,-4) -- (3,-4);
% \draw[blue, very thick] (3,-4) -- (3,-3);
% \draw[blue, very thick] (3,-3) -- (4,-3);
% \draw[blue, very thick] (4,-3) -- (4,-2);
% \draw[blue, very thick] (4,-2) -- (7,-2);
% \filldraw[blue] (7,-2) circle (2pt);
% \filldraw[red] (1,-4) circle (2pt);
% \draw[red, very thick] (1,-4) -- (4,-4);
% \draw[red, very thick] (4,-4) -- (4,-3);
% \draw[red, very thick] (4,-3) -- (5,-3);
% \draw[red, very thick] (5,-3) -- (5,-2);
% \draw[red, very thick] (5,-2) -- (6,-2);
% \filldraw[red] (6,-2) circle (2pt);
% \filldraw[blue] (0,-4) circle (2pt);
% \draw[blue, very thick] (0,-4) -- (0,-4);
% \draw[blue, very thick] (0,-4) -- (0,-3);
% \draw[blue, very thick] (0,-3) -- (1,-3);
% \draw[blue, very thick] (1,-3) -- (1,-2);
% \draw[blue, very thick] (1,-2) -- (3,-2);
% \filldraw[blue] (3,-2) circle (2pt);



% \draw[black,very thin,opacity=0.2] (11,-4) -- (11,-2);
% \draw[black,very thin,opacity=0.2] (12,-4) -- (12,-2);
% \draw[black,very thin,opacity=0.2] (13,-4) -- (13,-2);
% \draw[black,very thin,opacity=0.2] (14,-4) -- (14,-2);
% \draw[black,very thin,opacity=0.2] (15,-4) -- (15,-2);
% \draw[black,very thin,opacity=0.2] (16,-4) -- (16,-2);
% \draw[black,very thin,opacity=0.2] (17,-4) -- (17,-2);
% \draw[black,very thin,opacity=0.2] (18,-4) -- (18,-2);
% \draw[black,very thin,opacity=0.2] (19,-4) -- (19,-2);
% \draw[black,very thin,opacity=0.2] (11,-4) -- (19,-4);
% \draw[black,very thin,opacity=0.2] (11,-3) -- (19,-3);
% \draw[black,very thin,opacity=0.2] (11,-2) -- (19,-2);
% \filldraw[red] (16,-4) circle (2pt);
% \draw[red, very thick] (16,-4) -- (18,-4);
% \draw[red, very thick] (18,-4) -- (18,-3);
% \draw[red, very thick] (18,-3) -- (19,-3);
% \draw[red, very thick] (19,-3) -- (19,-2);
% \draw[red, very thick] (19,-2) -- (19,-2);
% \filldraw[red] (19,-2) circle (2pt);
% \filldraw[blue] (13,-4) circle (2pt);
% \draw[blue, very thick] (13,-4) -- (14,-4);
% \draw[blue, very thick] (14,-4) -- (14,-3);
% \draw[blue, very thick] (14,-3) -- (15,-3);
% \draw[blue, very thick] (15,-3) -- (15,-2);
% \draw[blue, very thick] (15,-2) -- (18,-2);
% \filldraw[blue] (18,-2) circle (2pt);
% \filldraw[red] (12,-4) circle (2pt);
% \draw[red, very thick] (12,-4) -- (15,-4);
% \draw[red, very thick] (15,-4) -- (15,-3);
% \draw[red, very thick] (15,-3) -- (17,-3);
% \draw[red, very thick] (17,-3) -- (17,-2);
% \draw[red, very thick] (17,-2) -- (17,-2);
% \filldraw[red] (17,-2) circle (2pt);
% \filldraw[blue] (11,-4) circle (2pt);
% \draw[blue, very thick] (11,-4) -- (11,-4);
% \draw[blue, very thick] (11,-4) -- (11,-3);
% \draw[blue, very thick] (11,-3) -- (12,-3);
% \draw[blue, very thick] (12,-3) -- (12,-2);
% \draw[blue, very thick] (12,-2) -- (14,-2);
% \filldraw[blue] (14,-2) circle (2pt);



% \draw (9.5,2.5) node[anchor=center] {\Large $E_{i+1}$};
% \draw[black, thick, ->] (9,2) -- (10,2);

% \draw (9.5,-2.5) node[anchor=center] {\Large $E_{i+1}$};
% \draw[black, thick, ->] (9,-3) -- (10,-3);

% \draw (4.5,-0.5) node[anchor=center] {\Large $E_i$};
% \draw[black, thick, ->] (4,0) -- (4,-1);

% \draw (15.5,-0.5) node[anchor=center] {\Large $E_i$};
% \draw[black, thick, ->] (15,0) -- (15,-1);

% \draw (2.5,2.3) node[anchor=center] {\Large $s$};
% \draw (1.5,3.3) node[anchor=center] {\Large $u$};
% \draw (5.5,3.3) node[anchor=center] {\Large $t$};
% \draw (6.5,1.3) node[anchor=center] {\Large $v$};

% \draw (13.5,2.3) node[anchor=center] {\Large $s$};
% \draw (12.5,3.3) node[anchor=center] {\Large $u$};
% \draw (16.5,2.3) node[anchor=center] {\Large $t'$};
% \draw (17.5,1.3) node[anchor=center] {\Large $v$};

% \draw (2.5,-3.7) node[anchor=center] {\Large $s'$};
% \draw (1.5,-1.7) node[anchor=center] {\Large $u$};
% \draw (5.5,-1.7) node[anchor=center] {\Large $t$};
% \draw (6.5,-3.7) node[anchor=center] {\Large $v$};

% \draw (13.5,-3.7) node[anchor=center] {\Large $s'$};
% \draw (12.5,-1.7) node[anchor=center] {\Large $u$};
% \draw (16.5,-2.7) node[anchor=center] {\Large $t'$};
% \draw (17.5,-3.7) node[anchor=center] {\Large $v$};










%%%%%%%----------- canonical-cover ---------- %%%%%%

% \draw[black,very thin,opacity=0.2] (1,1) -- (1,4);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,4);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,4);
% \draw[black,very thin,opacity=0.2] (4,1) -- (4,4);
% \draw[black,very thin,opacity=0.2] (5,1) -- (5,4);
% \draw[black,very thin,opacity=0.2] (6,1) -- (6,4);
% \draw[black,very thin,opacity=0.2] (7,1) -- (7,4);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,4);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,4);
% \draw[black,very thin,opacity=0.2] (1,1) -- (9,1);
% \draw[black,very thin,opacity=0.2] (1,2) -- (9,2);
% \draw[black,very thin,opacity=0.2] (1,3) -- (9,3);
% \draw[black,very thin,opacity=0.2] (1,4) -- (9,4);
% \filldraw[blue] (1,1) circle (2pt);
% \draw[blue, very thick] (1,1) -- (2,1);
% \draw[blue, very thick] (2,1) -- (2,2);
% \draw[blue, very thick] (2,2) -- (3,2);
% \draw[blue, very thick] (3,2) -- (3,3);
% \draw[blue, very thick] (3,3) -- (4,3);
% \draw[blue, very thick] (4,3) -- (4,4);
% \draw[blue, very thick] (4,4) -- (6,4);
% \filldraw[blue] (6,4) circle (2pt);
% \filldraw[red] (2,1) circle (2pt);
% \draw[red, very thick] (2,1) -- (3,1);
% \draw[red, very thick] (3,1) -- (3,2);
% \draw[red, very thick] (3,2) -- (5,2);
% \draw[red, very thick] (5,2) -- (5,3);
% \draw[red, very thick] (5,3) -- (6,3);
% \draw[red, very thick] (6,3) -- (6,4);
% \draw[red, very thick] (6,4) -- (7,4);
% \filldraw[red] (7,4) circle (2pt);
% \filldraw[blue] (4,1) circle (2pt);
% \draw[blue, very thick] (4,1) -- (5,1);
% \draw[blue, very thick] (5,1) -- (5,2);
% \draw[blue, very thick] (5,2) -- (6,2);
% \draw[blue, very thick] (6,2) -- (6,3);
% \draw[blue, very thick] (6,3) -- (8,3);
% \draw[blue, very thick] (8,3) -- (8,4);
% \draw[blue, very thick] (8,4) -- (8,4);
% \filldraw[blue] (8,4) circle (2pt);
% \filldraw[red] (5,1) circle (2pt);
% \draw[red, very thick] (5,1) -- (7,1);
% \draw[red, very thick] (7,1) -- (7,3);
% \draw[red, very thick] (7,3) -- (9,3);
% \draw[red, very thick] (9,3) -- (9,4);
% \draw[red, very thick] (9,4) -- (9,4);
% \filldraw[red] (9,4) circle (2pt);










%%%%%%%----------- not-canonical-cover ---------- %%%%%%

% \draw[black,very thin,opacity=0.2] (1,1) -- (1,4);
% \draw[black,very thin,opacity=0.2] (2,1) -- (2,4);
% \draw[black,very thin,opacity=0.2] (3,1) -- (3,4);
% \draw[black,very thin,opacity=0.2] (4,1) -- (4,4);
% \draw[black,very thin,opacity=0.2] (5,1) -- (5,4);
% \draw[black,very thin,opacity=0.2] (6,1) -- (6,4);
% \draw[black,very thin,opacity=0.2] (7,1) -- (7,4);
% \draw[black,very thin,opacity=0.2] (8,1) -- (8,4);
% \draw[black,very thin,opacity=0.2] (9,1) -- (9,4);
% \draw[black,very thin,opacity=0.2] (1,1) -- (9,1);
% \draw[black,very thin,opacity=0.2] (1,2) -- (9,2);
% \draw[black,very thin,opacity=0.2] (1,3) -- (9,3);
% \draw[black,very thin,opacity=0.2] (1,4) -- (9,4);
% \filldraw[blue] (1,1) circle (2pt);
% \draw[blue, very thick] (1,1) -- (2,1);
% \draw[blue, very thick] (2,1) -- (2,2);
% \draw[blue, very thick] (2,2) -- (6,2);
% \draw[blue, very thick] (6,2) -- (6,3);
% \draw[blue, very thick] (6,3) -- (6,3);
% \draw[blue, very thick] (6,3) -- (6,4);
% \draw[blue, very thick] (6,4) -- (6,4);
% \filldraw[blue] (6,4) circle (2pt);
% \filldraw[red] (2,1) circle (2pt);
% \draw[red, very thick] (2,1) -- (3,1);
% \draw[red, very thick] (3,1) -- (3,2);
% \draw[red, very thick] (3,2) -- (3,2);
% \draw[red, very thick] (3,2) -- (3,3);
% \draw[red, very thick] (3,3) -- (4,3);
% \draw[red, very thick] (4,3) -- (4,4);
% \draw[red, very thick] (4,4) -- (7,4);
% \filldraw[red] (7,4) circle (2pt);
% \filldraw[blue] (4,1) circle (2pt);
% \draw[blue, very thick] (4,1) -- (7,1);
% \draw[blue, very thick] (7,1) -- (7,2);
% \draw[blue, very thick] (7,2) -- (7,2);
% \draw[blue, very thick] (7,2) -- (7,3);
% \draw[blue, very thick] (7,3) -- (8,3);
% \draw[blue, very thick] (8,3) -- (8,4);
% \draw[blue, very thick] (8,4) -- (8,4);
% \filldraw[blue] (8,4) circle (2pt);
% \filldraw[red] (5,1) circle (2pt);
% \draw[red, very thick] (5,1) -- (5,1);
% \draw[red, very thick] (5,1) -- (5,2);
% \draw[red, very thick] (5,2) -- (5,2);
% \draw[red, very thick] (5,2) -- (5,3);
% \draw[red, very thick] (5,3) -- (9,3);
% \draw[red, very thick] (9,3) -- (9,4);
% \draw[red, very thick] (9,4) -- (9,4);
% \filldraw[red] (9,4) circle (2pt);









%%%%%%%----------- P34overlapa ---------- %%%%%%


% \node (v1) [scale=0.5,anchor=center] at (4,0) {$w_{i+1}(x):~~\begin{matrix}
% i+1 & i+1 & i+2 & i+1 & i+2 & i+1 & i+2 & i+2 & i+1 \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \node (v2) [scale=0.5,anchor=center] at (4,-1) {$w_{i+1}(E_i(x)):~~\begin{matrix}
% i+1 & \textcolor{red}{i+2} & i+1 & i+2 & i+1 & i+2 & i+1 & i+2 & i+2 & i+1 \\
% \textcolor{blue}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \draw[line width=0.08mm, -{Stealth}] (v1) -- (v2);
% \node [scale=0.5,anchor=center] at (4.25,-0.5) {$E_i(x)$};











%%%%%%%----------- P34overlapb ---------- %%%%%%

% \node (v1) [scale=0.5,anchor=center] at (4,0) {$w_{i+1}(x):~~\begin{matrix}
% i+1 & i+1 & i+2 & i+1 & i+2 & i+1 & i+2 & i+2 & i+1 \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \node (v2) [scale=0.5,anchor=center] at (4,-1) {$w_{i+1}(E_i(x)):~~\begin{matrix}
% i+1 & i+1 & i+2 & \textcolor{red}{i+2} & i+1 & i+2 & i+1 & i+2 & i+2 & i+1 \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \draw[line width=0.08mm, -{Stealth}] (v1) -- (v2);
% \node [scale=0.5,anchor=center] at (4.25,-0.5) {$E_i(x)$};











%%%%%%%----------- P34nonoverlapb ---------- %%%%%%

% \node (v1) [scale=0.5,anchor=center] at (4,0) {$w_{i+1}(x):~~\begin{matrix}
% i+1 & i+1 & i+2 & i+1 & i+2 & i+1 & i+2 & i+2 & \textcolor{red}{i+1} & i+1 \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{(} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{)}
% \end{matrix}$};

% \node (v2) [scale=0.5,anchor=center] at (4,-1) {$w_{i+1}(E_i(x)):~~\begin{matrix}
% i+1 & i+1 & i+2 & i+1 & i+2 & i+1 & i+2 & i+2 & i+1 \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \draw[line width=0.08mm, -{Stealth}] (v1) -- (v2);
% \node [scale=0.5,anchor=center] at (4.25,-0.5) {$E_i(x)$};












%%%%%%%----------- P5case1 ---------- %%%%%%

% \node (v1) [scale=0.5,anchor=center] at (4,0) {$w_{i}(E_ix):~~\begin{matrix}
% i & i & \textcolor{red}{i} & i+1 & i & i+1 & i+1 & i \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \node (v2) [scale=0.5,anchor=center] at (4,-1) {$w_{i}(y):~~\begin{matrix}
% i & i & \textcolor{red}{i} & i+1 & \textcolor{green}{i+1} & i & i+1 & i+1 & i \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \draw[line width=0.08mm, -{Stealth}] (v1) -- (v2);
% \node [scale=0.5,anchor=center] at (4.25,-0.5) {$E_{i+1}$};











%%%%%%%----------- P5case2 ---------- %%%%%%

% \node (v1) [scale=0.5,anchor=center] at (4,0) {$w_{i}(x):~~\begin{matrix}
% i & i & i+1 & i & \textcolor{red}{i+1} & i+1 & i+1 & \textcolor{green}{i} & i \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{)}
% \end{matrix}$};

% \node (v2) [scale=0.5,anchor=center] at (4,-1) {$w_{i}(E_{i+1}x):~~\begin{matrix}
% i & i & i+1 & i & \textcolor{red}{i+1} & i+1 & i+1 & i \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \draw[line width=0.08mm, -{Stealth}] (v1) -- (v2);
% \node [scale=0.5,anchor=center] at (4.25,-0.5) {$E_{i+1}$};







%%%%%%%----------- P6_vandt_a ---------- %%%%%%

% \node (v1) [scale=0.5,anchor=center] at (4,0) {$w_{i}(x):~~\begin{matrix}
% i & i & i+1 & i & i+1 & i & i+1 & i+1 & i \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \node (v2) [scale=0.5,anchor=center] at (4,-1) {$w_{i}(E_{i+1}(x)):~~\begin{matrix}
% i & i & \textcolor{green}{i+1} & \textcolor{red}{i+1} & i & i+1 & i & i+1 & i+1 & i \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \draw[line width=0.08mm, -{Stealth}] (v1) -- (v2);
% \node [scale=0.5,anchor=center] at (4.25,-0.5) {$E_{i+1}$};







%%%%%%%----------- P6_vandt_b ---------- %%%%%%

% \node (v1) [scale=0.5,anchor=center] at (4,0) {$w_{i}(x):~~\begin{matrix}
% i & i & i+1 & i+1 & i & i+1 & \textcolor{red}{i} & i+1 & i+1 & i \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \node (v2) [scale=0.5,anchor=center] at (4,-1) {$w_{i}(E_{i+1}(x)):~~\begin{matrix}
% i & i & i+1 & i+1 & i & \textcolor{green}{i+1} & i+1 & i+1 & i \\
% \textcolor{blue}{)} & \textcolor{blue}{)} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)} & \textcolor{blue}{(} & \textcolor{blue}{(} & \textcolor{gray}{(} & \textcolor{gray}{)}
% \end{matrix}$};

% \draw[line width=0.08mm, -{Stealth}] (v1) -- (v2);
% \node [scale=0.5,anchor=center] at (4.25,-0.5) {$E_{i+1}$};











%%%%%%%----------- P6diagramb ---------- %%%%%%

% \begin{tikzcd}[sep=small]
% 	&& x \\
% 	\\
% 	{E_ix} &&&& {E_{i+1}x} \\
% 	\\
% 	{E_{i+1}E_ix} &&&& {E_iE_{i+1}x} \\
% 	\\
% 	{E_{i+1}^2E_ix} &&&& {E_i^2E_{i+1}x} \\
% 	\\
% 	&& y
% 	\arrow["s"', from=1-3, to=3-1]
% 	\arrow["t", from=1-3, to=3-5]
% 	\arrow["s", from=3-5, to=5-5]
% 	\arrow["p", from=5-5, to=7-5]
% 	\arrow[from=3-1, to=5-1]
% 	\arrow[from=5-1, to=7-1]
% 	\arrow[from=7-5, to=9-3]
% 	\arrow["{?}"', from=7-1, to=9-3]
% \end{tikzcd}






%%%%%%%----------- P6case1_1 ---------- %%%%%%

% \node (v1) [scale=0.5,anchor=center] at (4,0) {$w_{i}(E_ix):~~\begin{matrix}
% & & & \textcolor{red}{s} & & & & \\
% i & \ldots & \ldots & \textcolor{red}{i} & i+1 & \ldots & \ldots & i+1 \\
% \textcolor{blue}{)} & & & \textcolor{blue}{)} & \textcolor{blue}{(} & & & \textcolor{blue}{(}
% \end{matrix}$};

% \node (v2) [scale=0.5,anchor=center] at (4,-1.5) {$w_{i}(E_{i+1}^2E_ix):~~\begin{matrix}
% & & \textcolor{green}{u} & & \textcolor{red}{s} & p & & v & & \\
% i & \ldots & \textcolor{green}{i+1} & \ldots & \textcolor{red}{i} & i+1 & \ldots & i+1 & \ldots & i+1 \\
% \textcolor{blue}{)} & & \textcolor{gray}{(} & & \textcolor{gray}{)} & \textcolor{blue}{(} & & \textcolor{blue}{(} & & \textcolor{blue}{(}
% \end{matrix}$};

% \draw[line width=0.08mm, -{Stealth}] (v1) -- (v2);
% \node [scale=0.5,anchor=center] at (4.25,-0.75) {$E_{i+1}^2$};
